A Theoretical Analysis of Provable Compositional Generalization in Neural Networks: A Necessary and Sufficient Condition

Compositional generalization$\unicode{x2013}$the ability to systematically process novel combinations of known components$\unicode{x2013}$is a hallmark of human intelligence; however, its theoretical foundation in neural networks is not yet well understood. This paper establishes a necessary and sufficient condition for provable compositional generalization, precisely characterizing its boundary. Conceptually, the condition consists of two principles: (i) structural alignment, where a model's computational graph aligns with a task's true compositional hierarchy, and (ii) unambiguous minimized representations, where each component encodes adequate but not redundant information on the training data. The result is fully proved and machine-verified in Lean 4 and holds even in few-shot and one-shot regimes. The necessity direction establishes that provable compositional generalization cannot circumvent these requirements, while the sufficiency direction yields a unified inductive bias that jointly governs architectural design, training data properties, and regularization strategies. Building on this condition, we develop an example algorithmic approach, illustrate it through a controlled minimal example, and further demonstrate the condition on the SCAN jump task. All conclusions are derived mathematically without reliance on empirical validation. Our work provides a theoretical characterization of provable compositional generalization.

==> figs/illustrative_examples.tex <==
\begin{tikzpicture}[scale=1]
\draw[thick,dashed] (2,0.5) -- (2,2.5) node[right] {$M_2$};
\draw[thick] (2.1,0.5) -- (2.1,1.5) -- (3, 1.8) node[above] {$M_1$};
\fill[black] (1,1) circle (0.1);
\fill[black] (1,2) circle (0.1);
\draw[black] (3,1) circle (0.1);
\end{tikzpicture}
\quad\quad\quad\quad
\begin{tikzpicture}[scale=1]
\draw[thick] (0.9,1.5) -- (2,1.5) -- (3, 2);
\draw[thick] (2,0.5) -- (2,1.4) -- (3, 1.9);
\fill[black] (1,1) circle (0.1);
\fill[black] (0.9,1.9) rectangle (1.1, 2.1);
\draw[black] (3,1) circle (0.1);
\end{tikzpicture}

